PlaceTally: A Test-Time Memory Model for Constructing Place Graphs

Counting distinct objects in a video is hard when the camera returns to places it has seen. A vision-language model that reads the whole video answers with a few small numbers, and one that reads it in parts counts an object again in every part that shows it. Object trackers need the category before the video is read, or a fixed vocabulary. We observe that a memory for counting does not need to know what it is looking for, only where it has been: objects rarely leave a room between visits, so parts of a video grouped by place share almost no objects, and a place can be recognised before any question is asked. Building on this, we introduce PlaceTally, a question-blind test-time memory model that constructs a place graph for each video. Each video fragment joins the place of its best earlier match or opens a new place, because a strong match is rarely wrong while a true return often matches weakly. A frozen vision-language model counts each place once from at most 128 of its frames, so every read has a bounded input and the memory grows with the number of places; the graph is built 15 times faster than real time. On RevisitCount, our benchmark of real room re-recordings, it scores 62.5% mean relative accuracy on test rooms and 61.2% on held-out rooms, against 51.2% and 44.3% for the same model reading the whole video. It stays level as rooms return more or less often, while a fixed correction of summed visits moves from 38.5% to 61.4%.

==> figures/curves.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]\def\fT{\fontsize{6.6}{7.6}\selectfont}\def\fL{\fontsize{6.1}{7}\selectfont}\def\fS{\fontsize{5.7}{6.6}\selectfont}
\node[anchor=west,font=\fT\bfseries,inner sep=0] at (0.000,4.850) {(a) Number of returns};
\draw[black!70,line width=.4pt] (0.58,4.650) -- (0.58,3.290) -- (3.200,3.290);
\draw[black!70,line width=.4pt] (0.58,3.290) -- (0.5299999999999999,3.290) node[left=-.5pt,font=\fL,inner sep=1pt] {20};
\draw[black!70,line width=.4pt] (0.58,3.813) -- (0.5299999999999999,3.813) node[left=-.5pt,font=\fL,inner sep=1pt] {40};
\draw[black!70,line width=.4pt] (0.58,4.336) -- (0.5299999999999999,4.336) node[left=-.5pt,font=\fL,inner sep=1pt] {60};
\node[font=\fL,inner sep=0,rotate=90] at (.07,3.970) {MRA (\%)};
\draw[black!70,line width=.4pt] (0.740,3.290) -- (0.740,3.240) node[below=-.5pt,font=\fL,inner sep=1pt] {0};
\draw[black!70,line width=.4pt] (1.653,3.290) -- (1.653,3.240) node[below=-.5pt,font=\fL,inner sep=1pt] {1};
\draw[black!70,line width=.4pt] (3.040,3.290) -- (3.040,3.240) node[below=-.5pt,font=\fL,inner sep=1pt] {2--3 (all)};
\node[font=\fL,inner sep=0] at (1.890,2.830) {Returns kept per stream};
\draw[pcVerm!55,line width=0.8pt] (0.740,4.484) -- (1.653,4.060) -- (3.040,3.426);
\node[circle,fill=pcVerm!55,inner sep=0,minimum size=1.1mm] at (0.740,4.484) {};
\node[circle,fill=pcVerm!55,inner sep=0,minimum size=1.1mm] at (1.653,4.060) {};
\node[circle,fill=pcVerm!55,inner sep=0,minimum size=1.1mm] at (3.040,3.426) {};
\draw[pcVerm!80!black,line width=0.8pt] (0.740,3.774) -- (1.653,4.055) -- (3.040,4.374);
\node[circle,fill=pcVerm!80!black,inner sep=0,minimum size=1.1mm] at (0.740,3.774) {};
\node[circle,fill=pcVerm!80!black,inner sep=0,minimum size=1.1mm] at (1.653,4.055) {};
\node[circle,fill=pcVerm!80!black,inner sep=0,minimum size=1.1mm] at (3.040,4.374) {};
\draw[black!70,line width=0.7pt] (0.740,4.134) -- (1.653,4.091) -- (3.040,4.111);
\node[diamond,draw=black!70,fill=white,line width=.6pt,inner sep=0,minimum size=1.6mm] at (0.740,4.134) {};
\node[diamond,draw=black!70,fill=white,line width=.6pt,inner sep=0,minimum size=1.6mm] at (1.653,4.091) {};
\node[diamond,draw=black!70,fill=white,line width=.6pt,inner sep=0,minimum size=1.6mm] at (3.040,4.111) {};
\fill[pcBlue,opacity=.16] (0.740,4.573) -- (1.653,4.537) -- (3.040,4.530) -- (3.040,4.234) -- (1.653,4.239) -- (0.740,4.322) -- cycle;
\draw[pcBlue,line width=1.3pt] (0.740,4.450) -- (1.653,4.394) -- (3.040,4.385);
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.7mm] at (0.740,4.450) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.7mm] at (1.653,4.394) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.7mm] at (3.040,4.385) {};
\node[anchor=west,font=\fL\bfseries,text=pcBlue,inner sep=0] at (3.170,4.475) {\method};
\node[anchor=west,font=\fL\bfseries,text=black!75,inner sep=0] at (3.170,4.111) {whole video};
\node[anchor=west,font=\fL\bfseries,text=pcVerm!75,inner sep=0] at (3.170,3.426) {sum over visits};
\node[anchor=west,font=\fL\bfseries,text=pcVerm!80!black,inner sep=0] at (0.820,3.565) {sum $\times$\,0.69};
\node[anchor=west,font=\fT\bfseries,inner sep=0] at (4.880,4.850) {(b) Share of each stay kept};
\draw[black!70,line width=.4pt] (5.3,4.650) -- (5.3,3.290) -- (8.070,3.290);
\draw[black!70,line width=.4pt] (5.3,3.290) -- (5.25,3.290) node[left=-.5pt,font=\fL,inner sep=1pt] {0};
\draw[black!70,line width=.4pt] (5.3,3.920) -- (5.25,3.920) node[left=-.5pt,font=\fL,inner sep=1pt] {50};
\draw[black!70,line width=.4pt] (5.3,4.549) -- (5.25,4.549) node[left=-.5pt,font=\fL,inner sep=1pt] {100\%};
\draw[black!70,line width=.4pt] (5.377,3.290) -- (5.377,3.240) node[below=-.5pt,font=\fL,inner sep=1pt] {10};
\draw[black!70,line width=.4pt] (6.179,3.290) -- (6.179,3.240) node[below=-.5pt,font=\fL,inner sep=1pt] {30};
\draw[black!70,line width=.4pt] (7.058,3.290) -- (7.058,3.240) node[below=-.5pt,font=\fL,inner sep=1pt] {100};
\draw[black!70,line width=.4pt] (7.860,3.290) -- (7.860,3.240) node[below=-.5pt,font=\fL,inner sep=1pt] {300};
\node[font=\fL,inner sep=0] at (6.685,2.830) {Length of stay (s)};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.407,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.985,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.239) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.571,3.882) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.244,4.539) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.798,3.884) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.537,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.100,4.229) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.179,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.407,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.364,4.350) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.798,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.953,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.720,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.094,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.261,3.729) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.682,3.729) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.154,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.407,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.129,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.255,4.520) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.432,4.255) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.510,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.292,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.877,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,3.937) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,3.949) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.114,3.943) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.267) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.239) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,3.945) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.329,3.941) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.100,4.229) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,3.932) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.100,4.276) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.437,4.249) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.179,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.020,4.112) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.065,4.113) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.160,3.761) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.916,3.787) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.141,3.920) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.663,3.757) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.329,3.915) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.867,4.353) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.520) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.362) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.521) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.537,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.997,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.867,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.134,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.419,3.950) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.973,4.181) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.989,4.189) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.043,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,3.943) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,3.746) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.387,3.731) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.352,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,3.745) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,3.730) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,3.745) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.401,4.046) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.420) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.100,4.276) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.028,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.050) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,4.415) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.267) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.838,3.684) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.522,4.392) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.755,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.406) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.185,3.682) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.249,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.065,4.138) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.239) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.226,4.234) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.185,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.981,4.130) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.253) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.020,4.364) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.522,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.347) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.094,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.191,4.025) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.487) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.985,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.043,4.035) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.479) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.102,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.087,4.198) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.192) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.179,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.372) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.123) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.255,4.126) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.948,4.359) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.401,4.297) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.100,4.205) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.195) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.221,4.146) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.102,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.922,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.755,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.136) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.877,4.339) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.537,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.255,4.520) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.352,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.858,4.334) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,3.740) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.467) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.506) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.997,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.815,3.728) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.521) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,4.482) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,3.869) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.013) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.527,3.873) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.406,4.017) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.141,4.043) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.422) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.352,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.065,4.051) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.429) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.432,4.255) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.858,4.284) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.948,4.286) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.043,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.509) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.154,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.107,4.102) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.450,4.233) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.496) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.989,4.106) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.867,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.939,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,3.756) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.072,3.747) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.419,3.758) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.352,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.122) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.419,3.943) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.428,4.261) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,3.935) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.319,4.109) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.255,4.520) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.192) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.129,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.259) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.087,4.198) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.058,4.272) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.185,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.989,4.106) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.107,4.102) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,3.869) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.682,3.976) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.292,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.527,3.873) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.846,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.523,3.903) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.419,3.858) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.437,4.249) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,3.983) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,3.980) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,3.877) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.387,3.683) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.571,3.876) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.733,3.685) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.953,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.065,4.051) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.428,3.958) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,4.130) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,3.962) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.114,4.130) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.141,4.043) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.020,4.337) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.522,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.336) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.423) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.013,4.415) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.266,4.502) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.249,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.072,4.426) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.398) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.122) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,3.809) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.080,3.803) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.288,4.126) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.134,3.812) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.368,4.343) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.292,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.371,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.087,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.293) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.334,3.704) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.721,3.696) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.877,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.028,4.300) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.989,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.354,4.004) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.867,3.993) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.610,4.047) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.058,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.458,4.222) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.429) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.459) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.522,4.051) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.437,4.032) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.429) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.396,3.797) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.371,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.401,3.794) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.074,4.452) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.134,4.470) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.818,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.973,4.196) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.226,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.179,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.965,4.206) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,4.313) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.303) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.221,4.046) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.226,4.313) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.965,4.048) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.173,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.080) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.344,4.064) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.596,3.880) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.352,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,3.880) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.080,4.060) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.445,4.238) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.858,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.363) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.094,4.070) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.798,4.351) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.292,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.571,3.876) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,3.877) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.249,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.499,4.171) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.028,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.396,3.868) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.058,3.869) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.755,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.475,3.873) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.185,3.872) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.277,4.484) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.249,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.221,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.226,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.298,3.879) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.221,4.046) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.203,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.210) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.203,4.219) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.266,3.886) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.965,4.048) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.527,4.138) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.981,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.522,4.182) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.192) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.197) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.179,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.215,4.194) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.121,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.352,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.199) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.586,4.072) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.050) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.074,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.985,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.401,4.046) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.329,4.402) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.981,4.227) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.179,4.122) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.179,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.051,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.913,4.227) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.848,4.130) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.537,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.364,3.737) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.244,3.661) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.121,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.586,3.742) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.865,3.665) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.512) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.334,3.877) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.005,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.020,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.238,3.880) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.510) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.682,3.976) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.043,3.753) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.261,3.748) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.191,3.752) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.981,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.798,4.495) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.292,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.510,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.509) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.522,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.761,3.650) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.080,4.207) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.818,4.217) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.511,3.649) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.179,4.218) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.239) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.297) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.981,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.128,4.297) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.212) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.065,4.238) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.362) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.371,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.129,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.087,4.356) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.733,3.725) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.294) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,3.881) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.154,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.173,3.731) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.549,3.868) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.301) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,4.174) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.043,4.177) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.916,3.624) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.846,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.922,4.185) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.186) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.401,3.621) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.411) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.443) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.877,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.020,4.456) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.412) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.128,3.862) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.289) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.097) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.074) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.458,3.858) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.867,4.091) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.294) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.948,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.913,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.371,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.867,4.435) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.450,4.233) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.371,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.431) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.249,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.571,4.088) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.956,4.289) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.294) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.292,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.354,4.365) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.939,4.268) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.074,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.249,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.254) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.226,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.226,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.989,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.354,4.365) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.277,3.980) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.051,3.977) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.173,4.237) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.519,4.147) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.223) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.755,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.989,3.940) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.858,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.387,4.317) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.973,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.185,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.383,3.944) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.566,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.396,4.304) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.462,3.941) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.682,3.976) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,3.937) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.818,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.352,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.939,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.072,3.883) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.948,4.388) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.186) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.720,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.922,4.185) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.445,3.883) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.402) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.094,4.189) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.552,4.297) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.128,4.297) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.204) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.266,4.502) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.230) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.087,4.234) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.013,4.281) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.818,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.582,3.720) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.445,3.720) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.276) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.545,4.117) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.058,3.983) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.114,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.989,3.940) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.262) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.895,3.983) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.581,3.992) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.383,3.944) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.948,4.271) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.613,4.043) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.522,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.709,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.755,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.254) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,3.928) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.292,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.939,4.268) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.487,3.934) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.013,4.281) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.344,4.013) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.276) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.022) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.985,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.656,3.817) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.694,3.964) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.344,4.013) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.022) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.877,3.823) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.074,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.114,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.213) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.160,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.877,4.339) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.858,4.334) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.154,4.218) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.818,4.164) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.128,3.988) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.389,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.102,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.147,4.159) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.185,3.999) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.511,3.649) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.498) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.487) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.761,3.650) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.798,4.225) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.475,4.213) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.755,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.537,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.621,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.660,4.224) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.582,3.720) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.764,3.903) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.445,3.720) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.270,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.013,4.281) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,3.980) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.255,3.723) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.450,4.233) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.732,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.700,3.724) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.396,3.987) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.276) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.334,3.877) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.371,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.673,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.537,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.238,3.880) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.074) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.122) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.058,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.459,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.867,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.815,3.728) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.931,3.740) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.319,4.109) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.319,4.083) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.838,4.430) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.407,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.462,4.216) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.507,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.420) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.537,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.094,4.201) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.635,4.122) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.442,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.425,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.288,4.126) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.818,4.199) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.685,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.013,4.281) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.798,4.495) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.721,4.509) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.787,4.276) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (5.883,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.755,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.828,4.498) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.475,4.201) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.697,4.487) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.608,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.455) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.939,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.461) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.776,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.766,4.455) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.392,4.310) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.904,4.301) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.886,4.294) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.808,4.461) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.005,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.312,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.332,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.743,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (7.036,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.491,4.549) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=0.75mm,opacity=.3] at (6.594,4.549) {};
\draw[black!55,line width=.5pt,densely dashed] (7.238,4.549) -- (7.354,4.365) -- (7.487,4.185) -- (7.634,4.023) -- (7.783,3.887) -- (7.930,3.778) -- (8.070,3.693);
\node[anchor=south east,font=\fS,text=black!65,inner sep=0] at (8.070,3.894) {cap};
\node[anchor=west,font=\fS,text=black!65,inner sep=0] at (5.413,4.171) {kept whole};
\node[anchor=west,font=\fS,text=black!65,inner sep=0] at (5.413,3.454) {none below 26\%};
\node[anchor=west,font=\fT\bfseries,inner sep=0] at (0.000,2.360) {(c) Accuracy against memory};
\draw[black!70,line width=.4pt] (0.58,2.160) -- (0.58,0.660) -- (3.880,0.660);
\draw[black!70,line width=.4pt] (0.58,0.660) -- (0.5299999999999999,0.660) node[left=-.5pt,font=\fL,inner sep=1pt] {40};
\draw[black!70,line width=.4pt] (0.58,1.160) -- (0.5299999999999999,1.160) node[left=-.5pt,font=\fL,inner sep=1pt] {50};
\draw[black!70,line width=.4pt] (0.58,1.660) -- (0.5299999999999999,1.660) node[left=-.5pt,font=\fL,inner sep=1pt] {60};
\draw[black!70,line width=.4pt] (0.58,2.160) -- (0.5299999999999999,2.160) node[left=-.5pt,font=\fL,inner sep=1pt] {70};
\node[font=\fL,inner sep=0,rotate=90] at (.07,1.410) {MRA (\%)};
\draw[black!70,line width=.4pt] (0.580,0.660) -- (0.580,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {0};
\draw[black!70,line width=.4pt] (1.611,0.660) -- (1.611,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {1};
\draw[black!70,line width=.4pt] (2.642,0.660) -- (2.642,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {2};
\draw[black!70,line width=.4pt] (3.674,0.660) -- (3.674,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {3};
\node[font=\fL,inner sep=0] at (2.230,0.200) {Memory kept (MB per minute of video)};
\draw[black!40,line width=.4pt,densely dotted] (0.58,1.222) -- (3.573,1.222) -- (3.573,0.66);
\draw[pcBlue,line width=1.1pt] (1.115,1.165) -- (1.497,1.365) -- (2.161,1.792) -- (2.972,1.785);
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (1.115,1.165) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (1.497,1.365) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (2.161,1.792) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (2.972,1.785) {};
\node[anchor=north,font=\fS,text=black!70,inner sep=0] at (1.115,1.065) {16};
\node[anchor=south east,font=\fS,text=black!70,inner sep=0] at (1.427,1.435) {32};
\node[anchor=north,font=\fS,text=black!70,inner sep=0] at (2.231,1.692) {64};
\node[anchor=north,font=\fS,text=black!70,inner sep=0] at (2.972,1.685) {128};
\node[anchor=center,font=\fS,text=black!70,inner sep=0] at (2.567,1.942) {plateau};
\node[anchor=west,font=\fS\bfseries,text=pcBlue,inner sep=0] at (3.092,1.805) {\method};
\node[diamond,draw=black!70,fill=white,line width=.6pt,inner sep=0,minimum size=1.9mm] at (3.573,1.222) {};
\node[anchor=east,font=\fS\bfseries,text=black!75,inner sep=0] at (3.473,1.352) {whole video};
\node[anchor=west,font=\fT\bfseries,inner sep=0] at (4.480,2.360) {(d) Accuracy against answer time};
\draw[black!70,line width=.4pt] (4.9,2.160) -- (4.9,0.660) -- (7.570,0.660);
\draw[black!70,line width=.4pt] (4.9,0.660) -- (4.8500000000000005,0.660) node[left=-.5pt,font=\fL,inner sep=1pt] {0};
\draw[black!70,line width=.4pt] (4.9,1.077) -- (4.8500000000000005,1.077) node[left=-.5pt,font=\fL,inner sep=1pt] {20};
\draw[black!70,line width=.4pt] (4.9,1.493) -- (4.8500000000000005,1.493) node[left=-.5pt,font=\fL,inner sep=1pt] {40};
\draw[black!70,line width=.4pt] (4.9,1.910) -- (4.8500000000000005,1.910) node[left=-.5pt,font=\fL,inner sep=1pt] {60};
\draw[black!70,line width=.4pt] (7.670,0.66) -- (8.070,0.66);
\draw[black!70,line width=.4pt] (7.530,0.5900000000000001) -- (7.610,0.73);
\draw[black!70,line width=.4pt] (7.630,0.5900000000000001) -- (7.710,0.73);
\draw[black!70,line width=.4pt] (5.051,0.660) -- (5.051,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {2 s};
\draw[black!70,line width=.4pt] (5.669,0.660) -- (5.669,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {5};
\draw[black!70,line width=.4pt] (6.137,0.660) -- (6.137,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {10};
\draw[black!70,line width=.4pt] (6.605,0.660) -- (6.605,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {20};
\draw[black!70,line width=.4pt] (7.223,0.660) -- (7.223,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {50 s};
\draw[black!70,line width=.4pt] (7.870,0.660) -- (7.870,0.610) node[below=-.5pt,font=\fL,inner sep=1pt] {3 h};
\node[font=\fL,inner sep=0] at (6.485,0.200) {GPU time per question (log scale)};
\draw[black!40,line width=.4pt,densely dotted] (4.9,1.727) -- (6.452,1.727) -- (6.452,0.66);
\draw[pcBlue,line width=1.1pt] (5.213,1.704) -- (5.521,1.787) -- (5.904,1.965) -- (6.208,1.962);
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (5.213,1.704) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (5.521,1.787) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (5.904,1.965) {};
\node[circle,fill=pcBlue,inner sep=0,minimum size=1.5mm] at (6.208,1.962) {};
\node[anchor=center,font=\fS\bfseries,text=pcBlue,inner sep=0] at (5.865,2.122) {\method};
\node[diamond,draw=black!70,fill=white,line width=.6pt,inner sep=0,minimum size=1.9mm] at (6.452,1.727) {};
\node[anchor=west,font=\fS\bfseries,text=black!75,inner sep=0] at (6.552,1.727) {whole video};
\draw[pcVerm!70,line width=.5pt] (5.897,1.371) -- (7.142,0.703);
\node[rectangle,fill=pcVerm,inner sep=0,minimum size=1.5mm] at (5.897,1.371) {};
\node[rectangle,fill=pcVerm,inner sep=0,minimum size=1.5mm] at (7.142,0.703) {};
\node[anchor=south west,font=\fS,text=pcVerm!80!black,inner sep=0] at (5.997,1.411) {Cambrian-S};
\node[anchor=west,font=\fS,text=pcVerm!80!black,inner sep=0] at (6.640,1.057) {with its memory};
\node[rectangle,fill=pcVerm,inner sep=0,minimum size=1.5mm] at (6.424,0.762) {};
\node[anchor=east,font=\fS,text=pcVerm!80!black,inner sep=0] at (6.324,0.782) {VideoAgent};
\node[rectangle,fill=pcVerm,inner sep=0,minimum size=1.5mm] at (7.870,0.660) {};
\node[anchor=south east,font=\fS,text=pcVerm!80!black,inner sep=0] at (8.110,0.760) {CountVid};
\end{tikzpicture}


==> figures/method.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>={Latex[length=1.5mm,width=1.15mm]}]\def\fA{\fontsize{7}{8}\selectfont}\def\fB{\fontsize{6.4}{7.4}\selectfont}\def\fC{\fontsize{5.8}{6.8}\selectfont}\def\fD{\fontsize{5.2}{6}\selectfont}
\tikzset{bandt/.style={rounded corners=.8mm,line width=.4pt},chip/.style={draw=black!35,fill=white,rounded corners=.6mm,inner sep=1.6pt,font=\fB},lane/.style={rounded corners=.6mm}}
\draw[bandt,fill=black!5,draw=black!30] (0,6.42) rectangle (12.85,6.98);
\draw[bandt,fill=pcBlue!6,draw=pcBlue!45] (0,0) rectangle (12.85,6.32);
\draw[bandt,fill=pcPurple!9,draw=pcPurple!55] (13.05,0) rectangle (17.42,6.98);
\node[anchor=west,font=\fA\bfseries,inner sep=0] (th) at (.15,6.7) {Fixed once on training data ($\theta$):};
\node[chip,right=2mm of th] (c1) {detector (a)};\node[chip,right=1mm of c1] (c2) {continuation model, $p_0$ = .40 (b, c)};\node[chip,right=1mm of c2] (c3) {$\tau$ = .8637 (c)};\node[chip,right=1mm of c3] (c4) {$\tau_g$ = .649 (read)};
\node[anchor=west,font=\fA\bfseries,text=pcBlue!70!black,inner sep=0] at (.15,6.05) {Test-time memory model $M_V$, constructed for this video before any question};
\node[anchor=west,font=\fA\bfseries,inner sep=0] at (.2,5.67) {(a) Fragments $f_t$};
\node[inner sep=0,anchor=south west] at (0.220,4.33) {\includegraphics[width=1.0cm,height=1.0cm]{figures/thumbs/f2_1.jpg}};
\draw[pcBlue,line width=.9pt] (0.220,4.33) rectangle (1.220,5.330);
\node[fill=pcBlue,text=white,font=\fD\bfseries,inner sep=.8pt,minimum size=2.6mm,anchor=north west] at (0.220,5.330) {1};
\node[inner sep=0,anchor=south west] at (1.260,4.33) {\includegraphics[width=1.0cm,height=1.0cm]{figures/thumbs/f2_2.jpg}};
\draw[pcOrange,line width=.9pt] (1.260,4.33) rectangle (2.260,5.330);
\node[fill=pcOrange,text=white,font=\fD\bfseries,inner sep=.8pt,minimum size=2.6mm,anchor=north west] at (1.260,5.330) {2};
\node[inner sep=0,anchor=south west] at (2.300,4.33) {\includegraphics[width=1.0cm,height=1.0cm]{figures/thumbs/f2_3.jpg}};
\draw[pcOrange,line width=.9pt] (2.300,4.33) rectangle (3.300,5.330);
\node[fill=pcOrange,text=white,font=\fD\bfseries,inner sep=.8pt,minimum size=2.6mm,anchor=north west] at (2.300,5.330) {3};
\node[inner sep=0,anchor=south west] at (3.340,4.33) {\includegraphics[width=1.0cm,height=1.0cm]{figures/thumbs/f2_4.jpg}};
\draw[pcGreen,line width=.9pt] (3.340,4.33) rectangle (4.340,5.330);
\node[fill=pcGreen,text=white,font=\fD\bfseries,inner sep=.8pt,minimum size=2.6mm,anchor=north west] at (3.340,5.330) {4};
\node[inner sep=0,anchor=south west] at (4.380,4.33) {\includegraphics[width=1.0cm,height=1.0cm]{figures/thumbs/f2_5.jpg}};
\draw[pcPurple,line width=.9pt] (4.380,4.33) rectangle (5.380,5.330);
\node[fill=pcPurple,text=white,font=\fD\bfseries,inner sep=.8pt,minimum size=2.6mm,anchor=north west] at (4.380,5.330) {5};
\node[inner sep=0,anchor=south west] at (5.420,4.33) {\includegraphics[width=1.0cm,height=1.0cm]{figures/thumbs/f2_6.jpg}};
\draw[pcBlue,line width=.9pt] (5.420,4.33) rectangle (6.420,5.330);
\node[fill=pcBlue,text=white,font=\fD\bfseries,inner sep=.8pt,minimum size=2.6mm,anchor=north west] at (5.420,5.330) {6};
\node[inner sep=0,anchor=south west] at (6.460,4.33) {\includegraphics[width=1.0cm,height=1.0cm]{figures/thumbs/f2_7.jpg}};
\draw[pcGreen,line width=.9pt] (6.460,4.33) rectangle (7.460,5.330);
\node[fill=pcGreen,text=white,font=\fD\bfseries,inner sep=.8pt,minimum size=2.6mm,anchor=north west] at (6.460,5.330) {7};
\node[anchor=west,font=\fC,text=black!70,inner sep=0] at (.22,4.14) {detector log-odds; cuts at peaks above 3.792};
\draw[black!55,line width=.25pt] plot coordinates {(0.230,3.335) (0.249,3.341) (0.268,3.335) (0.288,3.330) (0.307,3.344) (0.326,3.367) (0.346,3.328) (0.365,3.342) (0.384,3.346) (0.404,3.331) (0.423,3.337) (0.442,3.356) (0.461,3.338) (0.481,3.345) (0.500,3.329) (0.519,3.378) (0.539,3.336) (0.558,3.335) (0.577,3.339) (0.597,3.343) (0.616,3.343) (0.635,3.347) (0.655,3.335) (0.674,3.341) (0.693,3.338) (0.713,3.320) (0.732,3.328) (0.751,3.351) (0.771,3.331) (0.790,3.347) (0.809,3.337) (0.829,3.345) (0.848,3.351) (0.867,3.343) (0.886,3.377) (0.906,3.352) (0.925,3.358) (0.944,3.360) (0.964,3.335) (0.983,3.338) (1.002,3.361) (1.022,3.353) (1.041,3.335) (1.060,3.343) (1.080,3.341) (1.099,3.408) (1.118,3.342) (1.138,3.371) (1.157,3.341) (1.176,3.339) (1.196,3.359) (1.215,3.339) (1.234,3.364) (1.254,3.324) (1.273,3.345) (1.292,3.333) (1.311,3.338) (1.331,3.346) (1.350,3.372) (1.369,3.333) (1.389,3.362) (1.408,3.369) (1.427,3.347) (1.447,3.354) (1.466,3.333) (1.485,3.334) (1.505,3.338) (1.524,3.388) (1.543,3.366) (1.563,3.343) (1.582,3.366) (1.601,3.341) (1.621,3.358) (1.640,3.346) (1.659,3.386) (1.679,3.352) (1.698,3.352) (1.717,3.350) (1.736,3.351) (1.756,3.395) (1.775,3.334) (1.794,3.348) (1.814,3.333) (1.833,3.343) (1.852,3.357) (1.872,3.337) (1.891,3.357) (1.910,3.363) (1.930,3.362) (1.949,3.320) (1.968,3.356) (1.988,3.340) (2.007,3.354) (2.026,3.368) (2.046,3.335) (2.065,3.353) (2.084,3.889) (2.104,3.517) (2.123,3.379) (2.142,3.337) (2.161,3.362) (2.181,3.346) (2.200,3.346) (2.219,3.446) (2.239,3.544) (2.258,3.350) (2.277,3.381) (2.297,3.416) (2.316,3.477) (2.335,3.492) (2.355,3.356) (2.374,3.402) (2.393,3.379) (2.413,3.359) (2.432,3.434) (2.451,3.436) (2.471,3.357) (2.490,3.428) (2.509,3.345) (2.529,3.368) (2.548,3.344) (2.567,3.346) (2.586,3.349) (2.606,3.353) (2.625,3.381) (2.644,3.363) (2.664,3.356) (2.683,3.403) (2.702,3.385) (2.722,3.370) (2.741,3.423) (2.760,3.328) (2.780,3.381) (2.799,3.352) (2.818,3.367) (2.838,3.352) (2.857,3.710) (2.876,3.361) (2.896,3.320) (2.915,3.373) (2.934,3.347) (2.954,3.341) (2.973,3.367) (2.992,3.340) (3.011,3.355) (3.031,3.368) (3.050,3.342) (3.069,3.336) (3.089,3.418) (3.108,3.350) (3.127,3.333) (3.147,3.344) (3.166,3.372) (3.185,3.334) (3.205,3.345) (3.224,3.441) (3.243,3.342) (3.263,3.344) (3.282,3.419) (3.301,3.380) (3.321,3.353) (3.340,3.345) (3.359,3.354) (3.379,3.341) (3.398,3.327) (3.417,3.342) (3.436,3.349) (3.456,3.348) (3.475,3.341) (3.494,3.341) (3.514,3.405) (3.533,3.779) (3.552,3.337) (3.572,3.338) (3.591,3.384) (3.610,3.320) (3.630,3.357) (3.649,3.332) (3.668,3.360) (3.688,3.346) (3.707,3.355) (3.726,3.340) (3.746,3.365) (3.765,3.371) (3.784,3.339) (3.804,3.332) (3.823,3.340) (3.842,3.330) (3.861,3.348) (3.881,3.358) (3.900,3.351) (3.919,3.343) (3.939,3.358) (3.958,3.355) (3.977,3.346) (3.997,3.379) (4.016,3.343) (4.035,3.338) (4.055,3.372) (4.074,3.328) (4.093,3.375) (4.113,3.327) (4.132,3.335) (4.151,3.335) (4.171,3.338) (4.190,3.334) (4.209,3.328) (4.229,3.348) (4.248,3.351) (4.267,3.355) (4.286,3.347) (4.306,3.341) (4.325,3.375) (4.344,3.343) (4.364,3.355) (4.383,3.338) (4.402,3.334) (4.422,3.359) (4.441,3.357) (4.460,3.346) (4.480,3.366) (4.499,3.336) (4.518,3.391) (4.538,3.346) (4.557,3.359) (4.576,3.339) (4.596,3.334) (4.615,3.326) (4.634,3.330) (4.654,3.343) (4.673,3.328) (4.692,3.347) (4.711,3.342) (4.731,3.338) (4.750,3.355) (4.769,3.391) (4.789,3.344) (4.808,3.347) (4.827,3.345) (4.847,3.352) (4.866,3.369) (4.885,3.337) (4.905,3.337) (4.924,3.320) (4.943,3.388) (4.963,3.340) (4.982,3.344) (5.001,3.334) (5.021,3.354) (5.040,3.344) (5.059,3.336) (5.079,3.340) (5.098,3.346) (5.117,3.397) (5.136,3.347) (5.156,3.348) (5.175,3.337) (5.194,3.369) (5.214,3.355) (5.233,3.333) (5.252,3.403) (5.272,3.337) (5.291,3.380) (5.310,3.340) (5.330,3.344) (5.349,3.337) (5.368,3.368) (5.388,3.409) (5.407,3.341) (5.426,3.344) (5.446,3.340) (5.465,3.342) (5.484,3.380) (5.504,3.363) (5.523,3.331) (5.542,3.340) (5.561,3.350) (5.581,3.332) (5.600,3.337) (5.619,3.345) (5.639,3.363) (5.658,3.348) (5.677,3.353) (5.697,3.376) (5.716,3.335) (5.735,3.367) (5.755,3.348) (5.774,3.370) (5.793,3.342) (5.813,3.359) (5.832,3.336) (5.851,3.343) (5.871,3.339) (5.890,3.320) (5.909,3.351) (5.929,3.348) (5.948,3.371) (5.967,3.357) (5.986,3.369) (6.006,3.334) (6.025,3.336) (6.044,3.900) (6.064,3.354) (6.083,3.344) (6.102,3.346) (6.122,3.342) (6.141,3.335) (6.160,3.325) (6.180,3.320) (6.199,3.320) (6.218,3.322) (6.238,3.356) (6.257,3.348) (6.276,3.400) (6.296,3.359) (6.315,3.354) (6.334,3.362) (6.354,3.339) (6.373,3.349) (6.392,3.404) (6.411,3.328) (6.431,3.343) (6.450,3.334) (6.469,3.320) (6.489,3.336) (6.508,3.327) (6.527,3.353) (6.547,3.344) (6.566,3.388) (6.585,3.362) (6.605,3.367) (6.624,3.353) (6.643,3.363) (6.663,3.352) (6.682,3.350) (6.701,3.361) (6.721,3.340) (6.740,3.347) (6.759,3.361) (6.778,3.355) (6.798,3.344) (6.817,3.344) (6.836,3.814) (6.856,3.369) (6.875,3.366) (6.894,3.337) (6.914,3.320) (6.933,3.410) (6.952,3.349) (6.972,3.335) (6.991,3.354) (7.010,3.344) (7.030,3.350) (7.049,3.355) (7.068,3.324) (7.088,3.360) (7.107,3.350) (7.126,3.337) (7.146,3.349) (7.165,3.331) (7.184,3.347) (7.203,3.348) (7.223,3.353) (7.242,3.350) (7.261,3.331) (7.281,3.364) (7.300,3.336) (7.319,3.337) (7.339,3.373) (7.358,3.368) (7.377,3.368) (7.397,3.336) (7.416,3.321) (7.435,3.374) (7.455,3.343)};
\draw[pcVerm,line width=.45pt,dash pattern=on 1.5pt off 1pt] (0.220,3.509) -- (7.460,3.509);
\fill[pcVerm] (2.081,3.889) ++(-.05,.08) -- ++(.1,0) -- ++(-.05,-.08) -- cycle;
\fill[pcVerm] (2.240,3.544) ++(-.05,.08) -- ++(.1,0) -- ++(-.05,-.08) -- cycle;
\fill[pcVerm] (2.862,3.710) ++(-.05,.08) -- ++(.1,0) -- ++(-.05,-.08) -- cycle;
\fill[pcVerm] (3.523,3.779) ++(-.05,.08) -- ++(.1,0) -- ++(-.05,-.08) -- cycle;
\fill[pcVerm] (6.037,3.900) ++(-.05,.08) -- ++(.1,0) -- ++(-.05,-.08) -- cycle;
\fill[pcVerm] (6.827,3.814) ++(-.05,.08) -- ++(.1,0) -- ++(-.05,-.08) -- cycle;
\fill[pcBlue] (0.228,3.0) rectangle (2.073,3.24);
\node[text=white,font=\fD\bfseries,inner sep=0] at (1.150,3.12) {1};
\fill[pcOrange] (2.089,3.0) rectangle (2.232,3.24);
\node[text=white,font=\fD\bfseries,inner sep=0] at (2.160,3.12) {2};
\fill[pcOrange] (2.248,3.0) rectangle (2.854,3.24);
\node[text=white,font=\fD\bfseries,inner sep=0] at (2.551,3.12) {3};
\fill[pcGreen] (2.870,3.0) rectangle (3.515,3.24);
\node[text=white,font=\fD\bfseries,inner sep=0] at (3.193,3.12) {4};
\fill[pcPurple] (3.531,3.0) rectangle (6.029,3.24);
\node[text=white,font=\fD\bfseries,inner sep=0] at (4.780,3.12) {5};
\fill[pcBlue] (6.045,3.0) rectangle (6.819,3.24);
\node[text=white,font=\fD\bfseries,inner sep=0] at (6.432,3.12) {6};
\fill[pcGreen] (6.835,3.0) rectangle (7.452,3.24);
\node[text=white,font=\fD\bfseries,inner sep=0] at (7.143,3.12) {7};
\node[anchor=west,font=\fA\bfseries,inner sep=0] at (7.92,5.67) {(b) Evidence for the graph $G_V$};
\node[font=\fD,inner sep=0,text=black!70] at (8.150,5.205) {1};
\node[font=\fD,inner sep=0,text=black!70] at (8.455,5.410) {1};
\node[font=\fD,inner sep=0,text=black!70] at (8.150,4.855) {2};
\node[font=\fD,inner sep=0,text=black!70] at (8.805,5.410) {2};
\fill[pcBlue!21!white] (8.280,4.680) rectangle (8.630,5.030);
\node[font=\fD,text=black!80,inner sep=0] at (8.455,4.855) {.71};
\node[font=\fD,text=pcPurple!70!black,inner sep=0] at (8.805,4.855) {.00};
\node[font=\fD,inner sep=0,text=black!70] at (8.150,4.505) {3};
\node[font=\fD,inner sep=0,text=black!70] at (9.155,5.410) {3};
\fill[pcBlue!24!white] (8.280,4.330) rectangle (8.630,4.680);
\node[font=\fD,text=black!80,inner sep=0] at (8.455,4.505) {.72};
\fill[pcBlue!52!white] (8.630,4.330) rectangle (8.980,4.680);
\node[font=\fD,text=black!80,inner sep=0] at (8.805,4.505) {.84};
\node[font=\fD\bfseries,text=pcPurple!70!black,inner sep=0] at (9.155,4.505) {.78};
\draw[pcPurple!80!black,line width=.8pt] (8.980,4.330) rectangle (9.330,4.680);
\node[font=\fD,inner sep=0,text=black!70] at (8.150,4.155) {4};
\node[font=\fD,inner sep=0,text=black!70] at (9.505,5.410) {4};
\fill[pcBlue!28!white] (8.280,3.980) rectangle (8.630,4.330);
\node[font=\fD,text=black!80,inner sep=0] at (8.455,4.155) {.74};
\fill[pcBlue!34!white] (8.630,3.980) rectangle (8.980,4.330);
\node[font=\fD,text=black!80,inner sep=0] at (8.805,4.155) {.76};
\fill[pcBlue!37!white] (8.980,3.980) rectangle (9.330,4.330);
\node[font=\fD,text=black!80,inner sep=0] at (9.155,4.155) {.78};
\node[font=\fD,text=pcPurple!70!black,inner sep=0] at (9.505,4.155) {.01};
\node[font=\fD,inner sep=0,text=black!70] at (8.150,3.805) {5};
\node[font=\fD,inner sep=0,text=black!70] at (9.855,5.410) {5};
\fill[pcBlue!22!white] (8.280,3.630) rectangle (8.630,3.980);
\node[font=\fD,text=black!80,inner sep=0] at (8.455,3.805) {.71};
\fill[pcBlue!34!white] (8.630,3.630) rectangle (8.980,3.980);
\node[font=\fD,text=black!80,inner sep=0] at (8.805,3.805) {.76};
\fill[pcBlue!29!white] (8.980,3.630) rectangle (9.330,3.980);
\node[font=\fD,text=black!80,inner sep=0] at (9.155,3.805) {.74};
\fill[pcBlue!40!white] (9.330,3.630) rectangle (9.680,3.980);
\node[font=\fD,text=black!80,inner sep=0] at (9.505,3.805) {.79};
\node[font=\fD,text=pcPurple!70!black,inner sep=0] at (9.855,3.805) {.00};
\node[font=\fD,inner sep=0,text=black!70] at (8.150,3.455) {6};
\node[font=\fD,inner sep=0,text=black!70] at (10.205,5.410) {6};
\fill[pcBlue!69!white] (8.280,3.280) rectangle (8.630,3.630);
\node[font=\fD\bfseries,text=white,inner sep=0] at (8.455,3.455) {.91};
\draw[pcVerm,line width=.8pt] (8.280,3.280) rectangle (8.630,3.630);
\fill[pcBlue!19!white] (8.630,3.280) rectangle (8.980,3.630);
\node[font=\fD,text=black!80,inner sep=0] at (8.805,3.455) {.70};
\fill[pcBlue!21!white] (8.980,3.280) rectangle (9.330,3.630);
\node[font=\fD,text=black!80,inner sep=0] at (9.155,3.455) {.71};
\fill[pcBlue!28!white] (9.330,3.280) rectangle (9.680,3.630);
\node[font=\fD,text=black!80,inner sep=0] at (9.505,3.455) {.74};
\fill[pcBlue!21!white] (9.680,3.280) rectangle (10.030,3.630);
\node[font=\fD,text=black!80,inner sep=0] at (9.855,3.455) {.71};
\node[font=\fD,text=pcPurple!70!black,inner sep=0] at (10.205,3.455) {.00};
\node[font=\fD,inner sep=0,text=black!70] at (8.150,3.105) {7};
\node[font=\fD,inner sep=0,text=black!70] at (10.555,5.410) {7};
\fill[pcBlue!27!white] (8.280,2.930) rectangle (8.630,3.280);
\node[font=\fD,text=black!80,inner sep=0] at (8.455,3.105) {.74};
\fill[pcBlue!31!white] (8.630,2.930) rectangle (8.980,3.280);
\node[font=\fD,text=black!80,inner sep=0] at (8.805,3.105) {.75};
\fill[pcBlue!33!white] (8.980,2.930) rectangle (9.330,3.280);
\node[font=\fD,text=black!80,inner sep=0] at (9.155,3.105) {.76};
\fill[pcBlue!74!white] (9.330,2.930) rectangle (9.680,3.280);
\node[font=\fD\bfseries,text=white,inner sep=0] at (9.505,3.105) {.93};
\draw[pcVerm,line width=.8pt] (9.330,2.930) rectangle (9.680,3.280);
\fill[pcBlue!39!white] (9.680,2.930) rectangle (10.030,3.280);
\node[font=\fD,text=black!80,inner sep=0] at (9.855,3.105) {.78};
\fill[pcBlue!28!white] (10.030,2.930) rectangle (10.380,3.280);
\node[font=\fD,text=black!80,inner sep=0] at (10.205,3.105) {.74};
\node[font=\fD,text=pcPurple!70!black,inner sep=0] at (10.555,3.105) {.00};
\node[anchor=north west,font=\fC,align=left,inner sep=0,text width=1.75cm] at (10.810,5.36) {\raggedright\textcolor{pcVerm}{Below diagonal: return evidence $s_{tj}$, boxed above $\tau$.}\\[3pt] \textcolor{pcPurple!70!black}{Diagonal: continuation evidence $p_t$, boxed above $p_0$.}\\[3pt] \textit{Eq.~2 would sum every cell.}};
\node[anchor=west,font=\fA\bfseries,inner sep=0] at (.2,2.62) {(c) Place graph $G_V$ (Eq.~3): continue if $p_t\geq p_0$; else join the best match if $s_{tj^\star}>\tau$; else open a new place};
\fill[lane,pcBlue!16] (.22,1.970) rectangle (12.62,2.350);
\node[font=\fA\bfseries,text=pcBlue!85!black,inner sep=0] at (.42,2.160) {A};
\node[anchor=east,font=\fC,inner sep=0] at (12.5,2.160) {place A: $\{1,6\}$, 128 of 248 frames kept};
\draw[->,black!65,line width=.55pt] (12.62,2.160) -- (13.42,2.160);
\fill[lane,pcOrange!16] (.22,1.520) rectangle (12.62,1.900);
\node[font=\fA\bfseries,text=pcOrange!85!black,inner sep=0] at (.42,1.710) {B};
\node[anchor=east,font=\fC,inner sep=0] at (12.5,1.710) {place B: $\{2,3\}$, all 73 frames kept};
\draw[->,black!65,line width=.55pt] (12.62,1.710) -- (13.42,1.710);
\fill[lane,pcGreen!16] (.22,1.070) rectangle (12.62,1.450);
\node[font=\fA\bfseries,text=pcGreen!85!black,inner sep=0] at (.42,1.260) {C};
\node[anchor=east,font=\fC,inner sep=0] at (12.5,1.260) {place C: $\{4,7\}$, all 121 frames kept};
\draw[->,black!65,line width=.55pt] (12.62,1.260) -- (13.42,1.260);
\fill[lane,pcPurple!16] (.22,0.620) rectangle (12.62,1.000);
\node[font=\fA\bfseries,text=pcPurple!85!black,inner sep=0] at (.42,0.810) {D};
\node[anchor=east,font=\fC,inner sep=0] at (12.5,0.810) {place D: $\{5\}$, 128 of 235 frames kept};
\draw[->,black!65,line width=.55pt] (12.62,0.810) -- (13.42,0.810);
\node[anchor=east,font=\fD,text=black!75,inner sep=0] at (2.070,1.710) {new: best $s$ = .71};
\draw[->,pcPurple!80!black,line width=.7pt] (3.330,1.710) -- (2.430,1.710);
\node[anchor=west,font=\fD,text=pcPurple!70!black,inner sep=0] at (3.690,1.710) {continue: $p_t$ = .78};
\node[anchor=east,font=\fD,text=black!75,inner sep=0] at (4.510,1.260) {new: best $s$ = .78};
\node[anchor=east,font=\fD,text=black!75,inner sep=0] at (5.730,0.810) {new: best $s$ = .79};
\draw[->,pcVerm,line width=.7pt] (6.990,2.160) -- (1.210,2.160);
\node[fill=pcBlue!16,font=\fD,text=pcVerm!90!black,inner sep=1pt] at (4.100,2.160) {return: $s$ = .91};
\draw[->,pcVerm,line width=.7pt] (8.210,1.260) -- (4.870,1.260);
\node[fill=pcGreen!16,font=\fD,text=pcVerm!90!black,inner sep=1pt] at (6.540,1.260) {return: $s$ = .93};
\node[circle,fill=pcBlue,text=white,font=\fD\bfseries,inner sep=0,minimum size=2.9mm] at (1.050,2.160) {1};
\node[circle,fill=pcOrange,text=white,font=\fD\bfseries,inner sep=0,minimum size=2.9mm] at (2.270,1.710) {2};
\node[circle,fill=pcOrange,text=white,font=\fD\bfseries,inner sep=0,minimum size=2.9mm] at (3.490,1.710) {3};
\node[circle,fill=pcGreen,text=white,font=\fD\bfseries,inner sep=0,minimum size=2.9mm] at (4.710,1.260) {4};
\node[circle,fill=pcPurple,text=white,font=\fD\bfseries,inner sep=0,minimum size=2.9mm] at (5.930,0.810) {5};
\node[circle,fill=pcBlue,text=white,font=\fD\bfseries,inner sep=0,minimum size=2.9mm] at (7.150,2.160) {6};
\node[circle,fill=pcGreen,text=white,font=\fD\bfseries,inner sep=0,minimum size=2.9mm] at (8.370,1.260) {7};
\node[anchor=west,font=\fC\itshape,text=black!70,inner sep=0] at (.22,.38) {Old places are never merged. No step here uses the category.};
\node[anchor=east,font=\fC\itshape,text=black!70,inner sep=0] at (12.62,.38) {memory $\leq|\mathcal{P}|\,K\,b$; a new video gets its own $M_V$ and shares only $\theta$};
\node[anchor=west,font=\fA\bfseries,text=pcPurple!60!black,inner sep=0] at (13.17,6.7) {Read: the question enters here};
\node[draw=pcPurple!70!black,fill=pcPurple!22,rounded corners=.8mm,minimum width=3.9cm,minimum height=.52cm,font=\fA\itshape,inner sep=0] (q) at (15.24,6.0) {How many TVs?};
\node[draw=black!40,fill=white,rounded corners=.8mm,minimum width=3.9cm,minimum height=.78cm,font=\fB,align=center,inner sep=1pt] (r) at (15.24,4.72) {frozen reader $R$, for each place:\\ gate $g_P$ and count $c_P$\\ from at most $K$ = 128 frames};
\draw[->,pcPurple!70!black,line width=.7pt] (q.south) -- (r.north);
\draw[->,black!65,line width=.6pt] (r.south) -- (15.24,2.86);
\node[font=\fB,inner sep=0] at (14.45,2.62) {$g_P$};\node[font=\fB,inner sep=0] at (16.1,2.62) {$c_P$};
\node[font=\fA,text=pcGreen!75!black,inner sep=0] at (14.45,2.160) {.93};
\node[font=\fA\bfseries,text=black,inner sep=0] at (16.1,2.160) {1};
\node[font=\fA,text=pcGreen!75!black,inner sep=0] at (14.45,1.710) {.82};
\node[font=\fA\bfseries,text=black,inner sep=0] at (16.1,1.710) {1};
\node[font=\fA,text=pcGreen!75!black,inner sep=0] at (14.45,1.260) {.86};
\node[font=\fA\bfseries,text=black,inner sep=0] at (16.1,1.260) {1};
\node[font=\fA,text=pcVerm,inner sep=0] at (14.45,0.810) {.43};
\node[font=\fA,text=pcVerm,inner sep=0] at (16.1,0.810) {skip};
\draw[pcPurple!70!black,line width=.4pt] (13.3,.6) -- (17.2,.6);
\node[font=\fA\bfseries,inner sep=0] at (15.24,.42) {Eq.~1: $\hat y$ = 1+1+1+0 = 3};
\node[font=\fC,text=black!75,inner sep=0] at (15.24,.17) {truth 3; whole-video reading 2; sum over visits 5};
\end{tikzpicture}

